Spying on photons with photons: quantum interference and information

The quest to have both which-path knowledge and interference fringes in a double-slit experiment dates back to the inception of quantum mechanics (QM) and to the famous Einstein-Bohr debates. In this paper we propose and discuss an experiment able to spy on one photon's path with another photon. We modify the quantum state inside the interferometer as opposed to the traditional physical modification of the "wave-like" or "particle-like" experimental setup. We are able to show that it is the ability to harvest or not which-path information that finally limits the visibility of the interference pattern and not the "wave-like" or "particle-like" experimental setups. Remarkably, a full "particle-like" experimental setup is able to show interference fringes with 100 % visibility if the quantum state is carefully engineered.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

